The rational fragment of the ZX-calculus

We introduce here a new axiomatisation of the rational fragment of the ZX-calculus, a diagrammatic language for quantum mechanics. Compared to the previous axiomatisation introduced in [8], our axiomatisation does not use any metarule , but relies instead on a more natural rule, called the cyclotomic supplementarity rule, that was introduced previously in the literature. Our axiomatisation is only complete for diagrams using rational angles , and is not complete in the general case. Using results on diophantine geometry, we characterize precisely which diagram equality involving arbitrary angles are provable in our framework without any new axioms, and we show that our axiomatisation is continuous, in the sense that a diagram equality involving arbitrary angles is provable iff it is a limit of diagram equalities involving rational angles. We use this result to give a complete characterization of all Euler equations that are provable in this axiomatisation.

==> figs/B1.tex <==
\begin{tikzpicture}[yscale=1.5]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.25, 0.25) {};
\node [style=none] (1) at (1.75, 0.25) {};
\node [style=none] (2) at (3.5, 0.25) {};
\node [style=none] (3) at (4.5, 0.25) {};
\node [style=rn] (4) at (0.5, 0.75) {};
\node [style=gn] (5) at (0.5, 1.25) {};
\node [style=gn] (6) at (1.5, 0.75) {};
\node [style=rn] (7) at (1.5, 1.25) {};
\node [style=none] (8) at (2.5,   1) {=};
\node [style=none] (8) at (2.5, 0.75) {(B1)};
\node [style=rn] (9) at (3.5,   1) {};
\node [style=rn] (10) at (4.5,   1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=225, in= 60] (6.center) to (0.center);
\draw[out=315, in=110] (6.center) to (1.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (9.center) to (2.center);
\draw[out=270, in= 90] (10.center) to (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/B2.tex <==
\begin{tikzpicture}[yscale=0.3, xscale=0.4]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  2, 0.4) {};
\node [style=none] (1) at (  4, 0.4) {};
\node [style=none] (2) at (6.5, 0.4) {};
\node [style=none] (3) at (9.5, 0.4) {};
\node [style=rn] (4) at (0.5, 2.4) {};
\node [style=gn] (5) at (0.5, 5.6) {};
\node [style=rn] (6) at (  2, 1.87) {};
\node [style=rn] (7) at (  4, 1.87) {};
\node [style=none] (8) at (1.5,   4) {};
\node [style=none] (9) at (  3,   4) {};
\node [style=none] (10) at (4.5,   4) {};
\node [style=gn] (11) at (  2, 6.13) {};
\node [style=gn] (12) at (  4, 6.13) {};
\node [style=none] (13) at (5.5,   4) {=};
\node [style=none] (13) at (5.5, 2.4) {(B2)};
\node [style=none] (14) at (6.5, 1.6) {};
\path[] (7.25, 1.2) rectangle (8.75,   2);
\node at (  8, 1.6) {};
\node [style=none] (16) at (9.5, 1.6) {};
\node [style=gn] (17) at (  8, 2.8) {};
\node [style=none] (18) at (  8, 3.6) {};
\node [style=none] (19) at (  8, 4.4) {};
\node [style=rn] (20) at (  8, 5.2) {};
\node [style=none] (21) at (6.5, 6.4) {};
\path[] (7.25,   6) rectangle (8.75, 6.8);
\node at (  8, 6.4) {};
\node [style=none] (23) at (9.5, 6.4) {};
\node [style=none] (24) at (  2, 7.6) {};
\node [style=none] (25) at (  4, 7.6) {};
\node [style=none] (26) at (6.5, 7.6) {};
\node [style=none] (27) at (9.5, 7.6) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=270, in= 90] (6.center) to (0.center);
\draw[out=270, in= 90] (7.center) to (1.center);
\draw[out=270, in=135] (8.center) to (6.center);
\draw[out=270, in= 45] (10.center) to (7.center);
\draw[out=225, in= 90] (11.center) to (8.center);
\draw[out=315, in=135] (9.center) to (7.center);
\draw[out=315, in=135] (11.center) to (9.center);
\draw[out=225, in= 45] (9.center) to (6.center);
\draw[out=225, in= 45] (12.center) to (9.center);
\draw[out=315, in= 90] (12.center) to (10.center);
\draw[out=270, in= 90] (14.center) to (2.center);
\draw[out=270, in= 90] (16.center) to (3.center);
\draw[out=225, in= 90] (17.center) to (14.center);
\draw[out=315, in= 90] (17.center) to (16.center);
\draw[out=270, in= 90] (18.center) to (17.center);
\draw[out=270, in= 90] (19.center) to (18.center);
\draw[out=270, in= 90] (20.center) to (19.center);
\draw[out=270, in=135] (21.center) to (20.center);
\draw[out=270, in= 45] (23.center) to (20.center);
\draw[out=270, in= 90] (24.center) to (11.center);
\draw[out=270, in= 90] (25.center) to (12.center);
\draw[out=270, in= 90] (26.center) to (21.center);
\draw[out=270, in= 90] (27.center) to (23.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/BW.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.375) {};
\node [style=none] (1) at (6.5, 0.375) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (2) at (0.5, 1.12) {};
\node [style=gn] (3) at (1.5, 1.12) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (4) at (2.5, 1.12) {};
\node [style=rn] (5) at (0.75, 1.88) {};
\node [style=rn] (6) at (2.25, 1.88) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (7) at (0.75, 2.62) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (8) at (0.75, 3.38) {};
\node [style=gn,label={[label position=right]$-\frac{\pi}{2}$}] (9) at (2.25,   3) {};
\node [style=rn] (10) at (0.75, 4.12) {};
\node [style=rn] (11) at (2.25, 4.12) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (12) at (0.5, 4.88) {};
\node [style=gn] (13) at (1.5, 4.88) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (14) at (2.5, 4.88) {};
\path[] (3.25, 1.88) rectangle (3.75, 4.12);
\node at (3.5,   3) {};
\node [style=none] (16) at (4.5,   3) {=};
\node [style=none] (16) at (4.5, 1.88) {(BW)};
\node [style=rn,label={[label position=right]$\frac{\pi}{2}$}] (17) at (6.5, 1.31) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (18) at (5.75, 2.44) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (19) at (7.25, 2.44) {};
\node [style=rn,label={[label position=right]$\pi$}] (20) at (5.75, 3.56) {};
\node [style=rn,label={[label position=right]$\pi$}] (21) at (7.25, 3.56) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (22) at (5.5, 4.69) {};
\node [style=gn] (23) at (6.5, 4.69) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (24) at (7.5, 4.69) {};
\node [style=none] (25) at (1.5, 5.62) {};
\node [style=none] (26) at (6.5, 5.62) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (3.center) to (0.center);
\draw[out=225, in= 90] (5.center) to (2.center);
\draw[out=315, in=135] (5.center) to (3.center);
\draw[out=225, in= 45] (6.center) to (3.center);
\draw[out=315, in= 90] (6.center) to (4.center);
\draw[out=270, in= 90] (7.center) to (5.center);
\draw[out=270, in= 90] (9.center) to (6.center);
\draw[out=270, in= 90] (10.center) to (8.center);
\draw[out=270, in= 90] (11.center) to (9.center);
\draw[out=270, in=135] (12.center) to (10.center);
\draw[out=225, in= 45] (13.center) to (10.center);
\draw[out=315, in=135] (13.center) to (11.center);
\draw[out=270, in= 45] (14.center) to (11.center);
\draw[out=270, in= 90] (17.center) to (1.center);
\draw[out=270, in= 90] (19.center) to (17.center);
\draw[out=270, in= 90] (20.center) to (18.center);
\draw[out=270, in= 90] (21.center) to (19.center);
\draw[out=270, in=135] (22.center) to (20.center);
\draw[out=225, in= 45] (23.center) to (20.center);
\draw[out=315, in=135] (23.center) to (21.center);
\draw[out=270, in= 45] (24.center) to (21.center);
\draw[out=270, in= 90] (25.center) to (13.center);
\draw[out=270, in= 90] (26.center) to (23.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/C.tex <==
\begin{tikzpicture}[xscale=0.75, yscale=1]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.333) {};
\node [style=none] (1) at (5.5, 0.333) {};
\node [style=gn,label={[label position=left]$\alpha$}] (2) at (0.5,   1) {};
\node [style=gn] (3) at (1.5,   1) {};
\node [style=gn,label={[label position=right]$\beta$}] (4) at (2.5,   1) {};
\node [style=rn] (5) at (0.75, 1.67) {};
\node [style=rn,label={[label position=right]$\pi$}] (6) at (2.25, 1.67) {};
\node [style=gn,label={[label position=left]$\alpha$}] (7) at (0.5, 2.33) {};
\node [style=rn,label={[label position=below]$\gamma$}] (8) at (1.5, 2.33) {};
\node [style=gn,label={[label position=right]$\beta$}] (9) at (2.5, 2.33) {};
\node [style=rn,label={[label position=left]$-\gamma$}] (10) at (0.5,   3) {};
\node [style=gn] (11) at (1.5,   3) {};
\node [style=none] (12) at (2.5,   3) {};
\node [style=none] (13) at (3.5,   2) {=};
\node [style=none] (13) at (3.5, 1.33) {(C)};
\node [style=gn,label={[label position=left]$\beta$}] (14) at (4.5,   1) {};
\node [style=gn] (15) at (5.5,   1) {};
\node [style=gn,label={[label position=right]$\alpha$}] (16) at (6.5,   1) {};
\node [style=rn,label={[label position=right]$\pi$}] (17) at (4.75, 1.67) {};
\node [style=rn] (18) at (6.25, 1.67) {};
\node [style=gn,label={[label position=left]$\beta$}] (19) at (4.5, 2.33) {};
\node [style=rn,label={[label position=below]$-\gamma$}] (20) at (5.5, 2.33) {};
\node [style=gn,label={[label position=right]$\alpha$}] (21) at (6.5, 2.33) {};
\node [style=none] (22) at (4.5,   3) {};
\node [style=gn] (23) at (5.5,   3) {};
\node [style=rn,label={[label position=right]$\gamma$}] (24) at (6.5,   3) {};
\node [style=none] (25) at (0.5, 3.67) {};
\node [style=none] (26) at (1.5, 3.67) {};
\node [style=none] (27) at (2.5, 3.67) {};
\node [style=none] (28) at (4.5, 3.67) {};
\node [style=none] (29) at (5.5, 3.67) {};
\node [style=none] (30) at (6.5, 3.67) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (3.center) to (0.center);
\draw[out=225, in= 90] (5.center) to (2.center);
\draw[out=315, in=135] (5.center) to (3.center);
\draw[out=225, in= 45] (6.center) to (3.center);
\draw[out=315, in= 90] (6.center) to (4.center);
\draw[out=210, in= 90] (7.center) to (5.center);
\draw[out=210, in= 90] (9.center) to (6.center);
\draw[out=180, in=180] (7.center) to (8.center);
\draw[out=180, in=180] (8.center) to (9.center);
\draw[out=225, in= 90] (10.center) to (7.center);
\draw[out=225, in= 90] (11.center) to (8.center);
\draw[out=180, in=180] (10.center) to (11.center);
\draw[out=270, in= 90] (15.center) to (1.center);
\draw[out=225, in= 90] (17.center) to (14.center);
\draw[out=315, in=135] (17.center) to (15.center);
\draw[out=225, in= 45] (18.center) to (15.center);
\draw[out=315, in= 90] (18.center) to (16.center);
\draw[out=210, in= 90] (19.center) to (17.center);
\draw[out=210, in= 90] (21.center) to (18.center);
\draw[out=180, in=180] (19.center) to (20.center);
\draw[out=180, in=180] (20.center) to (21.center);
\draw[out=225, in= 90] (23.center) to (20.center);
\draw[out=225, in= 90] (24.center) to (21.center);
\draw[out=180, in=180] (23.center) to (24.center);
\draw[out=270, in= 90] (25.center) to (10.center);
\draw[out=270, in= 90] (26.center) to (11.center);
\draw[out=270, in= 90] (12.center) to (9.center);
\draw[out=270, in= 90] (27.center) to (12.center);
\draw[out=270, in= 90] (22.center) to (19.center);
\draw[out=270, in= 90] (28.center) to (22.center);
\draw[out=270, in= 90] (29.center) to (23.center);
\draw[out=270, in= 90] (30.center) to (24.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/E.tex <==
\begin{tikzpicture}[yscale=1.2]
\begin{pgfonlayer}{nodelayer}
\node [style=rn,label={[label position=left]$-\frac{\pi}{4}$}] (0) at (0.5, 0.9) {};
\node [style=none] (1) at (0.5, 1.5) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (2) at (0.5, 2.1) {};
\node [style=none] (3) at (1.5, 1.5) {=};
\node [style=none] (3) at (1.5, 1.05) {(E)};
\path[draw=,dashed=] (2.25, 1.05) rectangle (2.75, 1.95);
\node at (2.5, 1.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in= 90] (2.center) to (1.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/EU.tex <==
\begin{tikzpicture}[yscale=1.2]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.3) {};
\node [style=none] (1) at (  3, 0.3) {};
\node [style={H box}] (2) at (0.5, 1.5) {};
\node [style=none] (3) at (1.5, 1.5) {=};
\node [style=none] (3) at (1.5, 1.05) {(EU)};
\node [style=gn,label={[label position=right]$\frac{\pi}{2}$}] (4) at (  3, 0.9) {};
\node [style=rn] (5) at (  3, 1.5) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{2}$}] (6) at (2.5, 2.1) {};
\node [style=gn,label={[label position=above]$-\frac{\pi}{2}$}] (7) at (3.5, 2.1) {};
\node [style=none] (8) at (0.5, 2.7) {};
\node [style=none] (9) at (2.5, 2.7) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (4.center) to (1.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=270, in=135] (6.center) to (5.center);
\draw[out=270, in= 45] (7.center) to (5.center);
\draw[out=270, in= 90] (8.center) to (2.center);
\draw[out=270, in= 90] (9.center) to (6.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/H.tex <==
\begin{tikzpicture}[xscale=0.4, yscale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.357) {};
\node [style=none] (1) at (3.5, 0.357) {};
\node [style=none] (2) at (5.8, 0.357) {};
\node [style=none] (3) at (8.8, 0.357) {};
\node [style={H box}] (4) at (0.5, 1.43) {};
\path[] (1.25, 1.07) rectangle (2.75, 1.79);
\node at (  2, 1.43) {$\cdots$};
\node [style={H box}] (6) at (3.5, 1.43) {};
\node [style=rn,label={[label position=right]$\alpha$}] (7) at (  2, 2.5) {};
\node [style={H box}] (8) at (0.5, 3.57) {};
\path[] (1.25, 3.21) rectangle (2.75, 3.93);
\node at (  2, 3.57) {$\cdots$};
\node [style={H box}] (10) at (3.5, 3.57) {};
\path[] (4.25, 1.61) rectangle (4.05, 3.39);
\node at (4.15, 2.5) {};
\node [style=none] (12) at (4.8, 2.5) {=};
\node [style=none] (12) at (4.8, 1.61) {(H)};
\node [style=none] (13) at (5.8, 1.43) {};
\path[] (6.55, 1.07) rectangle (8.05, 1.79);
\node at (7.3, 1.43) {$\cdots$};
\node [style=none] (15) at (8.8, 1.43) {};
\node [style=gn,label={[label position=right]$\alpha$}] (16) at (7.3, 2.5) {};
\node [style=none] (17) at (5.8, 3.57) {};
\path[] (6.55, 3.21) rectangle (8.05, 3.93);
\node at (7.3, 3.57) {$\cdots$};
\node [style=none] (19) at (8.8, 3.57) {};
\node [style=none] (20) at (0.5, 4.64) {};
\node [style=none] (21) at (3.5, 4.64) {};
\node [style=none] (22) at (5.8, 4.64) {};
\node [style=none] (23) at (8.8, 4.64) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (4.center) to (0.center);
\draw[out=270, in= 90] (6.center) to (1.center);
\draw[out=225, in= 90] (7.center) to (4.center);
\draw[out=315, in= 90] (7.center) to (6.center);
\draw[out=270, in=135] (8.center) to (7.center);
\draw[out=270, in= 45] (10.center) to (7.center);
\draw[out=270, in= 90] (13.center) to (2.center);
\draw[out=270, in= 90] (15.center) to (3.center);
\draw[out=225, in= 90] (16.center) to (13.center);
\draw[out=315, in= 90] (16.center) to (15.center);
\draw[out=270, in=135] (17.center) to (16.center);
\draw[out=270, in= 45] (19.center) to (16.center);
\draw[out=270, in= 90] (20.center) to (8.center);
\draw[out=270, in= 90] (21.center) to (10.center);
\draw[out=270, in= 90] (22.center) to (17.center);
\draw[out=270, in= 90] (23.center) to (19.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/Hadamard.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.167) {};
\node [style={H box}] (1) at (0.5, 0.5) {};
\node [style=none] (2) at (0.5, 0.833) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in= 90] (2.center) to (1.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/K.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=2]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.25) {};
\node [style=none] (1) at (4.8, 0.25) {};
\node [style=rn] (2) at (0.5, 0.75) {};
\node [style=gn] (3) at (0.5, 1.25) {};
\node [style=gn,label={[label position=right]$\pi$}] (4) at (1.5, 0.75) {};
\node [style=rn,label={[label position=right]$\alpha$}] (5) at (1.5, 1.25) {};
\path[] (2.25, 0.75) rectangle (2.05, 1.25);
\node at (2.15,   1) {};
\node [style=none] (7) at (2.8,   1) {=};
\node [style=none] (7) at (2.8, 0.75) {(K)};
\node [style=rn,label={[label position=right]$\alpha$}] (8) at (3.8, 0.75) {};
\node [style=gn,label={[label position=right]$\pi$}] (9) at (3.8, 1.25) {};
\node [style=rn,label={[label position=right]$-\alpha$}] (10) at (4.8, 0.75) {};
\node [style=gn,label={[label position=right]$\pi$}] (11) at (4.8, 1.25) {};
\node [style=none] (12) at (1.5, 1.75) {};
\node [style=none] (13) at (4.8, 1.75) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (3.center) to (2.center);
\draw[out=270, in= 90] (4.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (10.center) to (1.center);
\draw[out=270, in= 90] (11.center) to (10.center);
\draw[out=270, in= 90] (12.center) to (5.center);
\draw[out=270, in= 90] (13.center) to (11.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/S2.tex <==
\begin{tikzpicture}[yscale=4]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.167) {};
\node [style=none] (1) at (2.5, 0.167) {};
\node [style=gn] (2) at (0.5, 0.5) {};
\node [style=none] (3) at (1.5, 0.5) {=};
\node [style=none] (3) at (1.5, 0.417) {(S2)};
\node [style=none] (4) at (2.5, 0.5) {};
\node [style=none] (5) at (0.5, 0.833) {};
\node [style=none] (6) at (2.5, 0.833) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (4.center) to (1.center);
\draw[out=270, in= 90] (5.center) to (2.center);
\draw[out=270, in= 90] (6.center) to (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/S3.tex <==
\begin{tikzpicture}[yscale=1, xscale=0.8]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.25) {};
\node [style=none] (1) at (1.5, 0.25) {};
\node [style=none] (2) at (3.5, 0.25) {};
\node [style=none] (3) at (4.5, 0.25) {};
\node [style=none] (4) at (0.5, 0.75) {};
\node [style=none] (5) at (1.5, 0.75) {};
\node [style=gn] (6) at (  1, 1.25) {};
\node [style=none] (7) at (2.5,   1) {=};
\node [style=none] (7) at (2.5, 0.75) {(S3)};
\node [style=none] (8) at (  4,   1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (4.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (1.center);
\draw[out=225, in= 90] (6.center) to (4.center);
\draw[out=315, in= 90] (6.center) to (5.center);
\draw[out=180, in= 50] (8.center) to (2.center);
\draw[out=360, in=120] (8.center) to (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/SUP.tex <==
\begin{tikzpicture}[xscale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.3) {};
\node [style=none] (1) at (  5, 0.3) {};
\node [style=rn] (2) at (1.5, 1.05) {};
\node [style=gn,label={[label position=above]$\alpha$}] (3) at (0.5, 1.95) {};
\node [style=gn,label={[label position=above]$\alpha+\pi$}] (4) at (  2, 1.95) {};
\node [style=none] (5) at (3.5, 1.5) {=};
\node [style=none] (5) at (3.5, 1.05) {(SUP)};
\node [style=rn] (6) at (  5, 0.9) {};
\node [style=none] (7) at (4.5, 1.5) {};
\node [style=none] (8) at (5.5, 1.5) {};
\node [style=gn,label={[label position=above]$2\alpha+\pi$}] (9) at (  5, 2.1) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in=135] (3.center) to (2.center);
\draw[out=270, in= 45] (4.center) to (2.center);
\draw[out=270, in= 90] (6.center) to (1.center);
\draw[out=270, in=135] (7.center) to (6.center);
\draw[out=225, in= 90] (9.center) to (7.center);
\draw[out=270, in= 45] (8.center) to (6.center);
\draw[out=315, in= 90] (9.center) to (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cap.tex <==
\begin{tikzpicture}[yscale=0.5,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.25) {};
\node [style=none] (1) at (1.5, 0.25) {};
\node [style=none] (2) at (0.5, 0.75) {};
\node [style=none] (3) at (1.5, 0.75) {};
\node [style=none] (4) at (  1, 1.25) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (3.center) to (1.center);
\draw[out=180, in= 90] (4.center) to (2.center);
\draw[out=360, in= 90] (4.center) to (3.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/crossing.tex <==
\begin{tikzpicture}[yscale=0.3,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.3) {};
\node [style=none] (1) at (1.5, 0.3) {};
\node [style=none] (2) at (0.5, 0.9) {};
\node [style=none] (3) at (1.5, 0.9) {};
\node [style=none] (4) at (  1, 1.5) {};
\node [style=none] (5) at (0.5, 2.1) {};
\node [style=none] (6) at (1.5, 2.1) {};
\node [style=none] (7) at (0.5, 2.7) {};
\node [style=none] (8) at (1.5, 2.7) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (3.center) to (1.center);
\draw[out=315, in= 90] (4.center) to (3.center);
\draw[out=270, in=135] (5.center) to (4.center);
\draw[out=225, in= 90] (4.center) to (2.center);
\draw[out=270, in= 45] (6.center) to (4.center);
\draw[out=270, in= 90] (7.center) to (5.center);
\draw[out=270, in= 90] (8.center) to (6.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/cup.tex <==
\begin{tikzpicture}[yscale=0.5,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.75) {};
\node [style=none] (1) at (0.5, 1.25) {};
\node [style=none] (2) at (1.5, 1.25) {};
\node [style=none] (3) at (0.5, 1.75) {};
\node [style=none] (4) at (1.5, 1.75) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in=180] (1.center) to (0.center);
\draw[out=270, in=  0] (2.center) to (0.center);
\draw[out=270, in= 90] (3.center) to (1.center);
\draw[out=270, in= 90] (4.center) to (2.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/def-cyc.tex <==
\begin{tikzpicture}[xscale=0.6]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.5) {};
\node [style=none] (1) at (3.33, 0.5) {};
\node [style=none] (2) at (  2,   1) {};
\node [style=none] (3) at (  2,   3) {};
\path[] (0.25, 3.5) rectangle (1.75, 4.5);
\node at (  1,   4) {};
\node [style=ug, rotate=180] (5) at (3.33, 1.5) {};
\node [style=gn,label={[label position=right]$\frac{2\pi}{p}$}] (6) at (3.33, 2.5) {};
\node [style=ug, rotate=180] (7) at (3.33, 3.5) {};
\node [style=rn] (8) at (3.33, 4.5) {};
\node [style=none] (9) at (5.17,   3) {=};
\node [style=none] (10) at (6.17,   1) {};
\node [style=rn] (11) at (6.17,   3) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt] (2.center) -- (3.center) node [black,midway,xshift=-1cm] {$p-1$};
\draw[out=270, in= 90] (5.center) to (1.center);
\draw[out=270, in= 90] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (8.center) to (7.center);
\draw[out=270, in= 90] (11.center) to (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/def-sup.tex <==
\begin{tikzpicture}[xscale=0.5]
\begin{pgfonlayer}{nodelayer}
\path[] (  2, 1.2) rectangle ( 14,   2);
\node at (  8, 1.6) {$(SUP_p)$};
\node [style=none] (1) at (4.5, 2.88) {};
\node [style=rn] (2) at (4.5, 3.84) {};
\node [style=gn,label={[label position=above,label distance=3pt]$\alpha$}] (3) at (0.5, 5.28) {};
\node [style=gn,label={[label position=above]$\alpha+\frac{2\pi}{p}$}] (4) at (2.5, 5.28) {};
\path[] (4.25, 4.8) rectangle (5.75, 5.76);
\node at (  5, 5.28) {$\cdots$};
\node [style=gn,label={[label position=above]$\alpha+\frac{2(p-1)\pi}{p}$}] (6) at (6.75, 5.28) {};
\node [style=none] (7) at (9.5, 4.8) {=};
\node [style=none] (8) at ( 13, 2.8) {};
\node [style=rn] (9) at ( 13, 3.6) {};
\node [style=none] (10) at (10.5, 4.8) {};
\node [style=none] (11) at (11.5, 4.8) {};
\path[] (12.2, 4.4) rectangle (13.8, 5.2);
\node at ( 13, 4.8) {$\cdots$};
\node [style=none] (13) at (14.5, 4.8) {};
\node [style=none] (14) at (15.5, 4.8) {};
\node [style=gn,label={[label position=above]$p\alpha + (p-1)\pi$}] (15) at ( 13,   6) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (1.center);
\draw[out=270, in=150] (3.center) to (2.center);
\draw[out=270, in= 90] (4.center) to (2.center);
\draw[out=270, in= 30] (6.center) to (2.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in=158] (10.center) to (9.center);
\draw[out=202, in= 90] (15.center) to (10.center);
\draw[out=270, in=112] (11.center) to (9.center);
\draw[out=248, in= 90] (15.center) to (11.center);
\draw[out=270, in=67.5] (13.center) to (9.center);
\draw[out=292, in= 90] (15.center) to (13.center);
\draw[out=270, in=22.5] (14.center) to (9.center);
\draw[out=338, in= 90] (15.center) to (14.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  4, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (1) at (  4, 1.5) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (2) at (  4, 2.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (3) at (  4, 3.5) {};
\node [style=rn,label={[label position=right]$\alpha$}] (4) at (0.25,   5) {};
\node [style=rn,label={[label position=right]$\alpha+\frac{2\pi}{p}$}] (5) at (1.5,   5) {};
\path[] (3.25, 4.5) rectangle (4.75, 5.5);
\node at (  4,   5) {$\cdots$};
\node [style=rn,label={[label position=right]$\alpha+\frac{2(p-1)\pi}{p}$}] (7) at (5.75,   5) {};
\node [style=gn] (8) at (8.5, 1.62) {};
\node [style=rn] (9) at (8.5, 2.88) {};
\node [style=none] (10) at (  9, 2.88) {$^{\otimes p}$};
\path[] (8.25, 4.12) rectangle (9.75, 5.38);
\node at (  9, 4.75) {};
\node [style=none] (12) at (10.5, 3.5) {=};
\node [style=none] (13) at ( 13, 0.875) {};
\node [style=gn,label={[label position=right]$\pi$}] (14) at (11.8, 2.62) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (15) at (11.8, 4.38) {};
\node [style=rn] (16) at ( 13, 3.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in= 90] (2.center) to (1.center);
\draw[out=270, in= 90] (3.center) to (2.center);
\draw[out=270, in=150] (4.center) to (3.center);
\draw[out=270, in= 90] (5.center) to (3.center);
\draw[out=270, in= 30] (7.center) to (3.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (15.center) to (14.center);
\draw[out=270, in= 90] (16.center) to (13.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup10.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  3, 0.5) {};
\node [style=gn] (1) at (  3, 1.5) {};
\node [style=rn,label={[label position=right]$\pi$}] (2) at (1.5, 2.5) {};
\path[draw=,fill=white] (0.25, 3.5) rectangle (2.75, 4.5);
\node at (1.5,   4) {$D_1(\alpha,\frac{2\pi}{p})$};
\node [style=none] (4) at (1.5,   4) {};
\path[draw=,fill=white] (3.25, 2.75) rectangle (5.75, 4.25);
\node at (4.5, 3.5) {$D_2(\alpha,\frac{2\pi}{p})$};
\node [style=none] (6) at (4.5, 3.5) {};
\node [style=none] (7) at (6.5,   3) {=};
\node [style=none] (8) at (  9, 0.75) {};
\node [style=gn,label={[label position=right]$\pi$}] (9) at (7.75, 2.25) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (10) at (7.75, 3.75) {};
\node [style=rn] (11) at (  9,   3) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in=135] (2.center) to (1.center);
\draw[out=270, in= 90] (4.center) to (2.center);
\draw[out=270, in= 45] (6.center) to (1.center);
\draw[out=270, in= 90] (10.center) to (9.center);
\draw[out=270, in= 90] (11.center) to (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup11.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (4.5, 0.5) {};
\node [style=gn] (1) at (4.5, 1.5) {};
\path[draw=,fill=white] (0.25, 2.75) rectangle (2.75, 4.25);
\node at (1.5, 3.5) {$D_1(\alpha,\frac{2\pi}{p})$};
\node [style=none] (3) at (1.5, 3.5) {};
\node [style=rn,label={[label position=right]$\pi$}] (4) at (4.5, 2.5) {};
\path[draw=,fill=white] (3.25, 3.5) rectangle (5.75, 4.5);
\node at (4.5,   4) {$D_1(\alpha,\frac{2\pi}{p})$};
\node [style=none] (6) at (4.5,   4) {};
\path[draw=,fill=white] (6.25, 2.75) rectangle (8.75, 4.25);
\node at (7.5, 3.5) {$D_2(\alpha,\frac{2\pi}{p})$};
\node [style=none] (8) at (7.5, 3.5) {};
\node [style=none] (9) at (9.5,   3) {=};
\node [style=none] (10) at (13.5, 0.6) {};
\node [style=gn,label={[label position=right]$\pi$}] (11) at (10.8, 2.1) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (12) at (10.8, 3.9) {};
\node [style=gn] (13) at (13.5, 1.8) {};
\path[draw=,fill=white] (11.8,   3) rectangle (14.2, 4.2);
\node at ( 13, 3.6) {$D_1(\alpha,\frac{2\pi}{p})$};
\node [style=none] (15) at ( 13, 3.6) {};
\node [style=rn] (16) at ( 15, 3.6) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in=150] (3.center) to (1.center);
\draw[out=270, in= 90] (4.center) to (1.center);
\draw[out=270, in= 90] (6.center) to (4.center);
\draw[out=270, in= 30] (8.center) to (1.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=270, in= 90] (13.center) to (10.center);
\draw[out=270, in=135] (15.center) to (13.center);
\draw[out=270, in= 45] (16.center) to (13.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup12.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.5) {};
\path[draw=,fill=white] (0.25, 1.75) rectangle (2.75, 3.25);
\node at (1.5, 2.5) {$D_2(\alpha,\frac{2\pi}{p})$};
\node [style=none] (2) at (1.5, 2.5) {};
\node [style=rn,label={[label position=right]$\pi$}] (3) at (4.5, 1.5) {};
\path[draw=,fill=white] (3.25, 2.5) rectangle (5.75, 3.5);
\node at (4.5,   3) {$D_1(\alpha,\frac{2\pi}{p})$};
\node [style=none] (5) at (4.5,   3) {};
\node [style=gn] (6) at (6.5, 1.75) {};
\node [style=rn] (7) at (6.5, 3.25) {};
\node [style=none] (8) at (7.5, 2.5) {=};
\node [style=none] (9) at ( 10, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (10) at (8.75, 1.75) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (11) at (8.75, 3.25) {};
\node [style=rn] (12) at ( 10, 2.5) {};
\node [style=rn] (13) at ( 12, 1.5) {};
\path[draw=,fill=white] (10.8, 2.5) rectangle (13.2, 3.5);
\node at ( 12,   3) {$D_1(\alpha,\frac{2\pi}{p})$};
\node [style=none] (15) at ( 12,   3) {};
\node [style=gn] (16) at ( 14, 1.75) {};
\node [style=rn] (17) at ( 14, 3.25) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (3.center);
\draw[out=210, in=150] (7.center) to (6.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=330, in= 30] (7.center) to (6.center);
\draw[out=270, in= 90] (11.center) to (10.center);
\draw[out=270, in= 90] (12.center) to (9.center);
\draw[out=270, in= 90] (15.center) to (13.center);
\draw[out=210, in=150] (17.center) to (16.center);
\draw[out=270, in= 90] (17.center) to (16.center);
\draw[out=330, in= 30] (17.center) to (16.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup13.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.5) {};
\path[draw=,fill=white] (0.25, 1.5) rectangle (2.75, 2.5);
\node at (1.5,   2) {$D_2(\alpha,\frac{2\pi}{p})$};
\node [style=none] (2) at (1.5,   2) {};
\node [style=gn,label={[label position=right]$\pi$}] (3) at (3.75, 1.5) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (4) at (3.75, 2.5) {};
\node [style=rn] (5) at (  5,   2) {};
\node [style=gn] (6) at (  6, 1.5) {};
\node [style=rn] (7) at (  6, 2.5) {};
\node [style=none] (8) at (  7,   2) {=};
\node [style=none] (9) at (9.5, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (10) at (8.25, 1.5) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (11) at (8.25, 2.5) {};
\node [style=rn] (12) at (9.5,   2) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (4.center) to (3.center);
\draw[out=210, in=150] (7.center) to (6.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=330, in= 30] (7.center) to (6.center);
\draw[out=270, in= 90] (11.center) to (10.center);
\draw[out=270, in= 90] (12.center) to (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup14.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.75) {};
\path[draw=,fill=white] (0.25, 2.25) rectangle (1.75, 3.75);
\node at (  1,   3) {$W_1$};
\node [style=none] (2) at (0.5,   3) {};
\node [style=none] (3) at (1.5,   3) {};
\node [style=none] (4) at (  1,   3) {};
\node [style=none] (5) at (0.5, 5.25) {};
\node [style=none] (6) at (1.5, 5.25) {};
\node [style=none] (7) at (2.5,   3) {=};
\node [style=none] (8) at (4.5, 0.5) {};
\node [style=gn] (9) at (4.5, 1.5) {};
\node [style=ug] (10) at (3.5, 2.5) {};
\node [style=gn] (11) at (3.5, 3.5) {};
\node [style=rn] (12) at (4.5,   3) {};
\node [style=ug, rotate=180] (13) at (5.5,   3) {};
\node [style=none] (14) at (3.75, 4.5) {};
\node [style=gn] (15) at (5.25, 4.5) {};
\node [style=gn] (16) at (6.5,   2) {};
\node [style=rn] (17) at (6.5,   4) {};
\node [style=none] (18) at (3.75, 5.5) {};
\node [style=none] (19) at (5.25, 5.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (4.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (2.center);
\draw[out=270, in= 90] (6.center) to (3.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in=150] (10.center) to (9.center);
\draw[out=270, in= 90] (11.center) to (10.center);
\draw[out=270, in= 90] (12.center) to (9.center);
\draw[out=270, in= 30] (13.center) to (9.center);
\draw[out=225, in= 45] (15.center) to (12.center);
\draw[out=315, in= 90] (15.center) to (13.center);
\draw[out=210, in=150] (17.center) to (16.center);
\draw[out=270, in= 90] (17.center) to (16.center);
\draw[out=330, in= 30] (17.center) to (16.center);
\draw[out=280, in=135] (14.center) to (12.center);
\draw[out=270, in=100] (18.center) to (14.center);
\draw[out=270, in= 90] (19.center) to (15.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup15.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.5) {};
\node [style=none] (1) at (1.5, 1.5) {};
\node [style=none] (2) at (1.5, 2.5) {};
\path[draw=,fill=white] (0.375, 3.5) rectangle (2.62, 4.5);
\node at (1.5,   4) {$W_{n}$};
\node [style=none] (4) at (0.5,   4) {};
\node [style=none] (5) at (1.5,   4) {};
\node [style=none] (6) at (2.5,   4) {};
\node [style=none] (7) at (1.5,   4) {};
\node [style=none] (8) at (0.5,   6) {};
\path[] (1.25, 5.5) rectangle (1.75, 6.5);
\node at (1.5,   6) {$\cdots$};
\node [style=none] (10) at (1.5,   6) {};
\node [style=none] (11) at (2.5,   6) {};
\node [style=none] (12) at (0.5, 7.5) {};
\node [style=none] (13) at (2.5, 7.5) {};
\node [style=none] (14) at (3.5,   4) {=};
\node [style=none] (15) at (  8, 0.5) {};
\path[draw=,fill=white] (  5, 1.5) rectangle ( 11, 2.5);
\node at (  8,   2) {$W_1$};
\node [style=none] (17) at (  6,   2) {};
\node [style=none] (18) at ( 10,   2) {};
\node [style=none] (19) at (  8,   2) {};
\path[draw=,fill=white] (4.25, 3.5) rectangle (7.75, 4.5);
\node at (  6,   4) {$W_{n-1}$};
\node [style=none] (21) at (4.67,   4) {};
\node [style=none] (22) at (  6,   4) {};
\node [style=none] (23) at (7.33,   4) {};
\node [style=none] (24) at (  6,   4) {};
\node [style=none] (25) at (4.67,   6) {};
\path[] (5.67, 5.5) rectangle (6.33, 6.5);
\node at (  6,   6) {$\cdots$};
\node [style=none] (27) at (  6,   6) {};
\node [style=none] (28) at (7.33,   6) {};
\path[draw=,fill=white] (8.25, 3.5) rectangle (11.8, 4.5);
\node at ( 10,   4) {$W_{n-1}$};
\node [style=none] (30) at (8.67,   4) {};
\node [style=none] (31) at ( 10,   4) {};
\node [style=none] (32) at (11.3,   4) {};
\node [style=none] (33) at ( 10,   4) {};
\node [style=none] (34) at (8.67,   6) {};
\path[] (9.67, 5.5) rectangle (10.3, 6.5);
\node at ( 10,   6) {$\cdots$};
\node [style=none] (36) at ( 10,   6) {};
\node [style=none] (37) at (11.3,   6) {};
\node [style=none] (38) at (4.67, 7.5) {};
\node [style=none] (39) at (7.33, 7.5) {};
\node [style=none] (40) at (8.67, 7.5) {};
\node [style=none] (41) at (11.3, 7.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in= 90] (2.center) to (1.center);
\draw[out=270, in= 90] (7.center) to (2.center);
\draw[out=270, in= 90] (10.center) to (5.center);
\draw[out=270, in= 90] (8.center) to (4.center);
\draw[out=270, in= 90] (12.center) to (8.center);
\draw[out=270, in= 90] (11.center) to (6.center);
\draw[out=270, in= 90] (13.center) to (11.center);
\draw[out=270, in= 90] (19.center) to (15.center);
\draw[out=270, in= 90] (24.center) to (17.center);
\draw[out=270, in= 90] (27.center) to (22.center);
\draw[out=270, in= 90] (33.center) to (18.center);
\draw[out=270, in= 90] (36.center) to (31.center);
\draw[out=270, in= 90] (25.center) to (21.center);
\draw[out=270, in= 90] (38.center) to (25.center);
\draw[out=270, in= 90] (28.center) to (23.center);
\draw[out=270, in= 90] (39.center) to (28.center);
\draw[out=260, in= 90] (34.center) to (30.center);
\draw[out=270, in= 80] (40.center) to (34.center);
\draw[out=270, in= 90] (37.center) to (32.center);
\draw[out=270, in= 90] (41.center) to (37.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup16.tex <==
\begin{tikzpicture}[xscale=0.8]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.667) {};
\node [style=none] (1) at (2.5, 0.667) {};
\node [style=none] (2) at (  2, 1.33) {};
\node [style=none] (3) at (  2,   4) {};
\node [style=gn] (4) at (  1, 4.67) {};
\node [style=rn] (5) at (  1,   6) {};
\node [style=ug, rotate=180] (6) at (2.5,   2) {};
\node [style=gn,label={[label position=right]$\beta$}] (7) at (2.5, 3.33) {};
\node [style=ug, rotate=180] (8) at (2.5, 4.67) {};
\node [style=rn] (9) at (2.5,   6) {};
\node [style=none] (10) at (3.5,   4) {=};
\node [style=none] (11) at (10.2, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (12) at (10.2, 1.5) {};
\path[draw=,fill=white] (4.26, 2.5) rectangle (16.2, 3.5);
\node at (10.2,   3) {$W_{n}$};
\node [style=none] (14) at (6.08,   3) {};
\node [style=none] (15) at (10.2,   3) {};
\node [style=none] (16) at (14.4,   3) {};
\node [style=none] (17) at (10.2,   3) {};
\node [style=gn,label={[label position=right]$\frac{-0\pi}{2^n}$}] (18) at (5.58, 4.5) {};
\path[draw=,fill=white] (4.4, 5.5) rectangle (6.77, 6.5);
\node at (5.58,   6) {$D_2(0,\beta)$};
\node [style=none] (20) at (5.58,   6) {};
\path[] (7.42, 4.75) rectangle (7.92, 6.25);
\node at (7.67, 5.5) {$\cdots$};
\node [style=gn,label={[label position=right]$\frac{-k\pi}{2^n}$}] (22) at (9.75, 4.5) {};
\path[draw=,fill=white] (8.56, 5.5) rectangle (10.9, 6.5);
\node at (9.75,   6) {$D_2(\frac{k\pi}{2^n},\beta)$};
\node [style=none] (24) at (9.75,   6) {};
\path[] (11.6, 4.75) rectangle (12.1, 6.25);
\node at (11.8, 5.5) {$\cdots$};
\node [style=gn,label={[label position=right]$\frac{-(2^n-1)\pi}{2^n}$}] (26) at (14.4, 4.5) {};
\path[draw=,fill=white] (12.7, 5.5) rectangle (16.2, 6.5);
\node at (14.4,   6) {{$D_2(\frac{(2^n-1)\pi}{2^n},\beta)$}};
\node [style=none] (28) at (14.4,   6) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt] (2.center) -- (3.center) node [black,midway,xshift=-1cm] {$p-1$};
\draw[out=210, in=150] (5.center) to (4.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=330, in= 30] (5.center) to (4.center);
\draw[out=270, in= 90] (6.center) to (1.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (8.center) to (7.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=270, in= 90] (17.center) to (12.center);
\draw[out=270, in= 90] (18.center) to (14.center);
\draw[out=270, in= 90] (20.center) to (18.center);
\draw[out=270, in= 90] (22.center) to (15.center);
\draw[out=270, in= 90] (24.center) to (22.center);
\draw[out=270, in= 90] (26.center) to (16.center);
\draw[out=270, in= 90] (28.center) to (26.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup17.tex <==
\begin{tikzpicture}[xscale=0.8]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.5) {};
\node [style=none] (1) at (3.33, 0.5) {};
\node [style=none] (2) at (  2,   1) {};
\node [style=none] (3) at (  2,   3) {};
\path[] (0.25, 3.5) rectangle (1.75, 4.5);
\node at (  1,   4) {};
\node [style=ug, rotate=180] (5) at (3.33, 1.5) {};
\node [style=gn,label={[label position=right]$\frac{2\pi}{p}$}] (6) at (3.33, 2.5) {};
\node [style=ug, rotate=180] (7) at (3.33, 3.5) {};
\node [style=rn] (8) at (3.33, 4.5) {};
\node [style=none] (9) at (5.17,   3) {=};
\node [style=none] (10) at (6.17,   1) {};
\node [style=rn] (11) at (6.17,   3) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt] (2.center) -- (3.center) node [black,midway,xshift=-1cm] {$p-1$};
\draw[out=270, in= 90] (5.center) to (1.center);
\draw[out=270, in= 90] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (8.center) to (7.center);
\draw[out=270, in= 90] (11.center) to (10.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup18.tex <==
\begin{tikzpicture}[xscale=0.8]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.667) {};
\node [style=none] (1) at (3.33, 0.667) {};
\node [style=none] (2) at (  2, 1.33) {};
\node [style=none] (3) at (  2,   4) {};
\node [style=gn] (4) at (  1, 4.67) {};
\node [style=rn] (5) at (  1,   6) {};
\node [style=ug, rotate=180] (6) at (3.33,   2) {};
\node [style=gn,label={[label position=right]$\frac{2\pi}{p}$}] (7) at (3.33, 3.33) {};
\node [style=ug, rotate=180] (8) at (3.33, 4.67) {};
\node [style=rn] (9) at (3.33,   6) {};
\node [style=none] (10) at (5.17,   4) {=};
\node [style=none] (11) at (11.9, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (12) at (11.9, 1.5) {};
\path[draw=,fill=white] (5.93, 2.5) rectangle (17.9, 3.5);
\node at (11.9,   3) {$W_{n}$};
\node [style=none] (14) at (7.75,   3) {};
\node [style=none] (15) at (11.9,   3) {};
\node [style=none] (16) at (16.1,   3) {};
\node [style=none] (17) at (11.9,   3) {};
\node [style=gn,label={[label position=right]$\frac{-0\pi}{2^n}$}] (18) at (7.25, 4.5) {};
\node [style=rn] (19) at (6.46,   6) {};
\node [style=gn] (20) at (8.04, 5.5) {};
\node [style=rn] (21) at (8.04, 6.5) {};
\path[] (9.08, 4.75) rectangle (9.58, 6.25);
\node at (9.33, 5.5) {$\cdots$};
\node [style=gn,label={[label position=right]$\frac{-k\pi}{2^n}$}] (23) at (11.4, 4.5) {};
\node [style=rn] (24) at (10.6,   6) {};
\node [style=gn] (25) at (12.2, 5.5) {};
\node [style=rn] (26) at (12.2, 6.5) {};
\path[] (13.2, 4.75) rectangle (13.7, 6.25);
\node at (13.5, 5.5) {$\cdots$};
\node [style=gn,label={[label position=right]$\frac{-(2^n-1)\pi}{2^n}$}] (28) at (16.1, 4.5) {};
\node [style=rn] (29) at ( 15,   6) {};
\node [style=gn] (30) at (17.1, 5.5) {};
\node [style=rn] (31) at (17.1, 6.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt] (2.center) -- (3.center) node [black,midway,xshift=-1cm] {$p-1$};
\draw[out=210, in=150] (5.center) to (4.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=330, in= 30] (5.center) to (4.center);
\draw[out=270, in= 90] (6.center) to (1.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (8.center) to (7.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=270, in= 90] (17.center) to (12.center);
\draw[out=270, in= 90] (18.center) to (14.center);
\draw[out=270, in= 90] (19.center) to (18.center);
\draw[out=210, in=150] (21.center) to (20.center);
\draw[out=270, in= 90] (21.center) to (20.center);
\draw[out=330, in= 30] (21.center) to (20.center);
\draw[out=270, in= 90] (23.center) to (15.center);
\draw[out=270, in= 90] (24.center) to (23.center);
\draw[out=210, in=150] (26.center) to (25.center);
\draw[out=270, in= 90] (26.center) to (25.center);
\draw[out=330, in= 30] (26.center) to (25.center);
\draw[out=270, in= 90] (28.center) to (16.center);
\draw[out=270, in= 90] (29.center) to (28.center);
\draw[out=210, in=150] (31.center) to (30.center);
\draw[out=270, in= 90] (31.center) to (30.center);
\draw[out=330, in= 30] (31.center) to (30.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup19.tex <==
\begin{tikzpicture}[xscale=0.8]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.583) {};
\node [style=none] (1) at (3.33, 0.583) {};
\node [style=none] (2) at (  2, 1.17) {};
\node [style=none] (3) at (  2, 3.5) {};
\node [style=gn] (4) at (  1, 4.08) {};
\node [style=rn] (5) at (  1, 5.25) {};
\node [style=ug, rotate=180] (6) at (3.33, 1.75) {};
\node [style=gn,label={[label position=right]$\frac{2\pi}{p}$}] (7) at (3.33, 2.92) {};
\node [style=ug, rotate=180] (8) at (3.33, 4.08) {};
\node [style=rn] (9) at (3.33, 5.25) {};
\node [style=none] (10) at (5.17, 3.5) {=};
\node [style=none] (11) at (11.7, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (12) at (11.7, 1.5) {};
\path[draw=,fill=white] (5.92, 2.5) rectangle (17.4, 3.5);
\node at (11.7,   3) {$W_{n}$};
\node [style=none] (14) at (7.67,   3) {};
\node [style=none] (15) at (11.7,   3) {};
\node [style=none] (16) at (15.7,   3) {};
\node [style=none] (17) at (11.7,   3) {};
\node [style=rn] (18) at (6.42,   5) {};
\node [style=gn] (19) at (7.92, 4.5) {};
\node [style=rn] (20) at (7.92, 5.5) {};
\path[] (9.04, 4.5) rectangle (9.79, 5.5);
\node at (9.42,   5) {$\cdots$};
\node [style=rn] (22) at (10.9,   5) {};
\node [style=gn] (23) at (12.4, 4.5) {};
\node [style=rn] (24) at (12.4, 5.5) {};
\path[] (13.5, 4.5) rectangle (14.3, 5.5);
\node at (13.9,   5) {$\cdots$};
\node [style=rn] (26) at (15.4,   5) {};
\node [style=gn] (27) at (16.9, 4.5) {};
\node [style=rn] (28) at (16.9, 5.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt] (2.center) -- (3.center) node [black,midway,xshift=-1cm] {$p-1$};
\draw[out=210, in=150] (5.center) to (4.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=330, in= 30] (5.center) to (4.center);
\draw[out=270, in= 90] (6.center) to (1.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (8.center) to (7.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=270, in= 90] (17.center) to (12.center);
\draw[out=270, in= 90] (18.center) to (14.center);
\draw[out=210, in=150] (20.center) to (19.center);
\draw[out=270, in= 90] (20.center) to (19.center);
\draw[out=330, in= 30] (20.center) to (19.center);
\draw[out=270, in= 90] (22.center) to (15.center);
\draw[out=210, in=150] (24.center) to (23.center);
\draw[out=270, in= 90] (24.center) to (23.center);
\draw[out=330, in= 30] (24.center) to (23.center);
\draw[out=270, in= 90] (26.center) to (16.center);
\draw[out=210, in=150] (28.center) to (27.center);
\draw[out=270, in= 90] (28.center) to (27.center);
\draw[out=330, in= 30] (28.center) to (27.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup2.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.875) {};
\path[draw=,fill=white] (0.25, 2.62) rectangle (1.75, 4.38);
\node at (  1, 3.5) {$D(\alpha,\beta)$};
\node [style=none] (2) at (  1, 3.5) {};
\node [style=none] (3) at (2.5, 3.5) {=};
\node [style=none] (4) at (7.25, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (5) at (7.25, 1.5) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (6) at (7.25, 2.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (7) at (7.25, 3.5) {};
\node [style=rn,label={[label position=right]$\alpha$}] (8) at (3.5,   5) {};
\node [style=rn,label={[label position=right]$\alpha+\beta$}] (9) at (4.58,   5) {};
\path[] (6.58, 4.5) rectangle (8.08, 5.5);
\node at (7.33,   5) {$\cdots$};
\node [style=rn,label={[label position=right]$\alpha+(p-1)\beta$}] (11) at (9.12,   5) {};
\node [style=gn] (12) at ( 12, 1.62) {};
\node [style=rn] (13) at ( 12, 2.88) {};
\node [style=none] (14) at (12.5, 2.88) {$^{\otimes p}$};
\path[] (11.8, 4.12) rectangle (13.2, 5.38);
\node at (12.5, 4.75) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=270, in= 90] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in=150] (8.center) to (7.center);
\draw[out=270, in= 90] (9.center) to (7.center);
\draw[out=270, in= 30] (11.center) to (7.center);
\draw[out=270, in= 90] (13.center) to (12.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup20.tex <==
\begin{tikzpicture}[xscale=0.8]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.5) {};
\node [style=none] (1) at (3.33, 0.5) {};
\node [style=none] (2) at (  2,   1) {};
\node [style=none] (3) at (  2,   3) {};
\node [style=gn] (4) at (  1, 3.5) {};
\node [style=rn] (5) at (  1, 4.5) {};
\node [style=ug, rotate=180] (6) at (3.33, 1.5) {};
\node [style=gn,label={[label position=right]$\frac{2\pi}{p}$}] (7) at (3.33, 2.5) {};
\node [style=ug, rotate=180] (8) at (3.33, 3.5) {};
\node [style=rn] (9) at (3.33, 4.5) {};
\node [style=none] (10) at (5.17,   3) {=};
\node [style=none] (11) at (6.17, 0.75) {};
\node [style=rn] (12) at (6.17,   3) {};
\node [style=gn] (13) at (7.17, 2.25) {};
\node [style=rn] (14) at (7.17, 3.75) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt] (2.center) -- (3.center) node [black,midway,xshift=-1cm] {$p-1$};
\draw[out=210, in=150] (5.center) to (4.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=330, in= 30] (5.center) to (4.center);
\draw[out=270, in= 90] (6.center) to (1.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in= 90] (8.center) to (7.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=210, in=150] (14.center) to (13.center);
\draw[out=270, in= 90] (14.center) to (13.center);
\draw[out=330, in= 30] (14.center) to (13.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup3.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.875) {};
\path[draw=,fill=white] (0.25, 2.62) rectangle (1.75, 4.38);
\node at (  1, 3.5) {$D_1(\alpha,\beta)$};
\node [style=none] (2) at (  1, 3.5) {};
\node [style=none] (3) at (2.5, 3.5) {=};
\node [style=none] (4) at (  9, 0.5) {};
\node [style=gn] (5) at (  9, 1.5) {};
\node [style=ug, rotate=180] (6) at (3.75, 2.75) {};
\node [style=gn,label={[label position=right]$p\alpha$}] (7) at (3.75, 4.25) {};
\node [style=none] (8) at (  5, 2.5) {};
\node [style=ug] (9) at (  5, 3.5) {};
\node [style=none] (10) at (  5, 4.5) {};
\node [style=ug, rotate=180] (11) at (6.5, 2.75) {};
\node [style=gn,label={[label position=right]$\alpha$}] (12) at (6.5, 4.25) {};
\node [style=ug, rotate=180] (13) at (8.67, 2.75) {};
\node [style=gn,label={[label position=right]$\alpha+\beta$}] (14) at (8.08, 4.25) {};
\path[] (10.1, 2.75) rectangle (11.6, 4.25);
\node at (10.8, 3.5) {$\cdots$};
\node [style=none] (16) at (10.8, 3.5) {};
\node [style=none] (17) at (10.8, 3.5) {};
\node [style=ug, rotate=180] (18) at (13.4, 2.75) {};
\node [style=gn,label={[label position=right]$\alpha+(p-1)\beta$}] (19) at (12.6, 4.25) {};
\node [style=rn] (20) at (  9, 5.5) {};
\node [style=gn] (21) at (15.5, 2.25) {};
\node [style=rn] (22) at (15.5, 4.75) {};
\node [style=none] (23) at ( 16, 4.75) {$^{\otimes p}$};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=270, in=165] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in=135] (8.center) to (5.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (10.center) to (9.center);
\draw[out=270, in=105] (11.center) to (5.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=270, in= 75] (13.center) to (5.center);
\draw[out=270, in= 90] (14.center) to (13.center);
\draw[out=270, in= 45] (17.center) to (5.center);
\draw[out=270, in= 15] (18.center) to (5.center);
\draw[out=270, in= 90] (19.center) to (18.center);
\draw[out=195, in= 90] (20.center) to (7.center);
\draw[out=225, in= 90] (20.center) to (10.center);
\draw[out=255, in= 90] (20.center) to (12.center);
\draw[out=285, in= 90] (20.center) to (14.center);
\draw[out=315, in= 90] (20.center) to (16.center);
\draw[out=345, in= 90] (20.center) to (19.center);
\draw[out=270, in= 90] (22.center) to (21.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup4.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  1, 0.875) {};
\path[draw=,fill=white] (0.25, 2.62) rectangle (1.75, 4.38);
\node at (  1, 3.5) {$D_2(\alpha,\beta)$};
\node [style=none] (2) at (  1, 3.5) {};
\node [style=none] (3) at (2.5, 3.5) {=};
\node [style=none] (4) at (9.33, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (5) at (9.33, 1.5) {};
\node [style=ug, rotate=180] (6) at (4.08, 2.75) {};
\node [style=gn,label={[label position=right]$p\alpha+\pi$}] (7) at (4.08, 4.25) {};
\node [style=none] (8) at (5.67, 2.5) {};
\node [style=ug] (9) at (5.67, 3.5) {};
\node [style=none] (10) at (5.67, 4.5) {};
\node [style=ug, rotate=180] (11) at (7.17, 2.75) {};
\node [style=gn,label={[label position=right]$\alpha$}] (12) at (7.17, 4.25) {};
\node [style=ug, rotate=180] (13) at (9.33, 2.75) {};
\node [style=gn,label={[label position=right]$\alpha+\beta$}] (14) at (8.75, 4.25) {};
\path[] (10.8, 2.75) rectangle (12.2, 4.25);
\node at (11.5, 3.5) {$\cdots$};
\node [style=none] (16) at (11.5, 3.5) {};
\node [style=none] (17) at (11.5, 3.5) {};
\node [style=ug, rotate=180] (18) at (14.1, 2.75) {};
\node [style=gn,label={[label position=right]$\alpha+(p-1)\beta$}] (19) at (13.3, 4.25) {};
\node [style=rn] (20) at (9.33, 5.5) {};
\node [style=gn] (21) at (16.2, 2.25) {};
\node [style=rn] (22) at (16.2, 4.75) {};
\node [style=none] (23) at (16.7, 4.75) {$^{\otimes p}$};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (4.center);
\draw[out=270, in=165] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (6.center);
\draw[out=270, in=135] (8.center) to (5.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (10.center) to (9.center);
\draw[out=270, in=105] (11.center) to (5.center);
\draw[out=270, in= 90] (12.center) to (11.center);
\draw[out=270, in= 75] (13.center) to (5.center);
\draw[out=270, in= 90] (14.center) to (13.center);
\draw[out=270, in= 45] (17.center) to (5.center);
\draw[out=270, in= 15] (18.center) to (5.center);
\draw[out=270, in= 90] (19.center) to (18.center);
\draw[out=195, in= 90] (20.center) to (7.center);
\draw[out=225, in= 90] (20.center) to (10.center);
\draw[out=255, in= 90] (20.center) to (12.center);
\draw[out=285, in= 90] (20.center) to (14.center);
\draw[out=315, in= 90] (20.center) to (16.center);
\draw[out=345, in= 90] (20.center) to (19.center);
\draw[out=270, in= 90] (22.center) to (21.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup5.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  2, 0.5) {};
\node [style=gn] (1) at (  2, 1.5) {};
\node [style=rn,label={[label position=right]$\pi$}] (2) at (  1, 2.5) {};
\path[draw=,fill=white] (0.25, 3.5) rectangle (1.75, 4.5);
\node at (  1,   4) {$D_1(\alpha,\beta)$};
\node [style=none] (4) at (  1,   4) {};
\path[draw=,fill=white] (2.25, 2.75) rectangle (3.75, 4.25);
\node at (  3, 3.5) {$D_2(\alpha,\beta)$};
\node [style=none] (6) at (  3, 3.5) {};
\node [style=none] (7) at (4.5,   3) {=};
\node [style=none] (8) at (  6, 0.75) {};
\path[draw=,fill=white] (5.25, 2.25) rectangle (6.75, 3.75);
\node at (  6,   3) {$D(\alpha,\beta)$};
\node [style=none] (10) at (  6,   3) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in=135] (2.center) to (1.center);
\draw[out=270, in= 90] (4.center) to (2.center);
\draw[out=270, in= 45] (6.center) to (1.center);
\draw[out=270, in= 90] (10.center) to (8.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup6.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (  2, 0.5) {};
\node [style=gn] (1) at (  2, 1.5) {};
\node [style=rn,label={[label position=right]$\pi$}] (2) at (  1, 2.5) {};
\path[draw=,fill=white] (0.25, 3.5) rectangle (1.75, 4.5);
\node at (  1,   4) {$D_1(\alpha,\beta)$};
\node [style=none] (4) at (  1,   4) {};
\path[draw=,fill=white] (2.25, 2.75) rectangle (3.75, 4.25);
\node at (  3, 3.5) {$D_1(\alpha,\beta)$};
\node [style=none] (6) at (  3, 3.5) {};
\node [style=none] (7) at (4.5,   3) {=};
\node [style=none] (8) at (5.5, 0.6) {};
\node [style=gn] (9) at (5.5,   3) {};
\node [style=rn,label={[label position=right]$\pi$}] (10) at (  7, 1.8) {};
\path[draw=,fill=white] (6.25,   3) rectangle (7.75, 4.2);
\node at (  7, 3.6) {$D_1(\alpha,\beta)$};
\node [style=none] (12) at (  7, 3.6) {};
\node [style=gn] (13) at (8.5, 2.1) {};
\node [style=rn] (14) at (8.5, 3.9) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (1.center) to (0.center);
\draw[out=270, in=135] (2.center) to (1.center);
\draw[out=270, in= 90] (4.center) to (2.center);
\draw[out=270, in= 45] (6.center) to (1.center);
\draw[out=270, in= 90] (9.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (10.center);
\draw[out=210, in=150] (14.center) to (13.center);
\draw[out=270, in= 90] (14.center) to (13.center);
\draw[out=330, in= 30] (14.center) to (13.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup7.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=rn] (0) at (  1, 1.5) {};
\path[draw=,fill=white] (0.25, 2.5) rectangle (1.75, 3.5);
\node at (  1,   3) {$D_1(\alpha,\beta)$};
\node [style=none] (2) at (  1,   3) {};
\node [style=none] (3) at (2.5, 2.5) {=};
\node [style=rn] (4) at (3.5, 1.88) {};
\node [style=gn] (5) at (3.5, 3.12) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (5.center) to (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup7b.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=rn,label={[label position=right]$\pi$}] (0) at (  1, 1.5) {};
\path[draw=,fill=white] (0.25, 2.5) rectangle (1.75, 3.5);
\node at (  1,   3) {$D_1(\alpha,\beta)$};
\node [style=none] (2) at (  1,   3) {};
\node [style=none] (3) at (2.5, 2.5) {=};
\node [style=rn] (4) at (  4, 1.5) {};
\path[draw=,fill=white] (3.25, 2.5) rectangle (4.75, 3.5);
\node at (  4,   3) {$D(\alpha,\beta)$};
\node [style=none] (6) at (  4,   3) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (6.center) to (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup8.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.5) {};
\path[draw=,fill=white] (0.25, 1.5) rectangle (2.75, 2.5);
\node at (1.5,   2) {$D(\alpha,\frac{2\pi}{p})$};
\node [style=none] (2) at (1.5,   2) {};
\node [style=none] (3) at (3.5,   2) {=};
\node [style=none] (4) at (  6, 0.5) {};
\node [style=gn,label={[label position=right]$\pi$}] (5) at (4.75, 1.5) {};
\node [style=rn,label={[label position=right]$p\alpha$}] (6) at (4.75, 2.5) {};
\node [style=rn] (7) at (  6,   2) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/fig-sup9.tex <==
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (1.5, 0.5) {};
\path[draw=,fill=white] (0.25, 1.5) rectangle (2.75, 2.5);
\node at (1.5,   2) {$D_2(\alpha,\frac{2\pi}{p})$};
\node [style=none] (2) at (1.5,   2) {};
\node [style=none] (3) at (3.5,   2) {=};
\node [style=none] (4) at (5.5, 0.5) {};
\node [style=gn] (5) at (4.5, 1.5) {};
\node [style=rn] (6) at (4.5, 2.5) {};
\node [style=rn] (7) at (5.5,   2) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=210, in=150] (6.center) to (5.center);
\draw[out=270, in= 90] (6.center) to (5.center);
\draw[out=330, in= 30] (6.center) to (5.center);
\draw[out=270, in= 90] (7.center) to (4.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/general.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (2.17, 0.375) {};
\node [style=none] (1) at (7.33, 0.375) {};
\node [style=rn,label={[label position=right]$\pi$}] (2) at (2.17, 1.12) {};
\node [style=gn,label={[label position=left]$\frac{\pi}{4}$}] (3) at (0.722, 1.88) {};
\node [style=gn] (4) at (2.17, 1.88) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (5) at (3.61, 1.88) {};
\node [style=rn] (6) at (0.722, 2.62) {};
\node [style=none] (7) at (2.17, 2.62) {};
\node [style=rn] (8) at (3.61, 2.62) {};
\node [style=gn,label={[label position=right]$\theta_1$}] (9) at (0.833, 3.38) {};
\node [style=rn,label={[label position=right]$\frac{\pi}{2}$}] (10) at (2.17, 3.38) {};
\node [style=gn,label={[label position=right]$\theta_2$}] (11) at (3.5, 3.38) {};
\node [style=rn] (12) at (1.08, 4.12) {};
\node [style=rn] (13) at (3.25, 4.12) {};
\node [style=gn,label={[label position=above]$-\alpha$}] (14) at (0.542, 4.88) {};
\node [style=gn,label={[label position=above]$\alpha$}] (15) at (1.63, 4.88) {};
\node [style=gn,label={[label position=above]$\beta$}] (16) at (2.71, 4.88) {};
\node [style=gn,label={[label position=above]$-\beta$}] (17) at (3.79, 4.88) {};
\node [style=none] (18) at (4.83,   3) {=};
\node [style=none] (18) at (4.83, 1.88) {};
\node [style=gn,label={[label position=right]$\theta_3$}] (19) at (7.33, 1.5) {};
\node [style=rn] (20) at (6.33,   3) {};
\node [style=rn] (21) at (8.33,   3) {};
\node [style=gn,label={[label position=above]$-\gamma$}] (22) at (5.83, 4.5) {};
\node [style=gn,label={[label position=above]$\gamma$}] (23) at (6.83, 4.5) {};
\node [style=gn,label={[label position=above]$\frac{\pi}{4}$}] (24) at (7.83, 4.5) {};
\node [style=gn,label={[label position=above]$\frac{\pi}{4}$}] (25) at (8.83, 4.5) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in=135] (3.center) to (2.center);
\draw[out=270, in= 45] (5.center) to (2.center);
\draw[out=225, in= 90] (6.center) to (3.center);
\draw[out=315, in=150] (6.center) to (4.center);
\draw[out=225, in= 30] (8.center) to (4.center);
\draw[out=315, in= 90] (8.center) to (5.center);
\draw[out=270, in= 90] (9.center) to (6.center);
\draw[out=270, in= 90] (7.center) to (4.center);
\draw[out=270, in= 90] (10.center) to (7.center);
\draw[out=270, in= 90] (11.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (9.center);
\draw[out=270, in= 90] (13.center) to (11.center);
\draw[out=270, in=135] (14.center) to (12.center);
\draw[out=270, in= 45] (15.center) to (12.center);
\draw[out=270, in=135] (16.center) to (13.center);
\draw[out=270, in= 45] (17.center) to (13.center);
\draw[out=270, in= 90] (19.center) to (1.center);
\draw[out=270, in=135] (20.center) to (19.center);
\draw[out=270, in= 45] (21.center) to (19.center);
\draw[out=270, in=135] (22.center) to (20.center);
\draw[out=270, in= 45] (23.center) to (20.center);
\draw[out=270, in=135] (24.center) to (21.center);
\draw[out=270, in= 45] (25.center) to (21.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/gn-alpha.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\path[] (0.25, 1.23) rectangle (3.75, 2.05);
\node at (  2, 1.64) {$m$};
\node [style=none] (1) at (  1, 1.64) {};
\node [style=none] (2) at (  3, 1.64) {};
\node [style=none] (3) at (0.5, 3.27) {};
\path[] (1.25, 2.86) rectangle (2.75, 3.68);
\node at (  2, 3.27) {$\cdots$};
\node [style=none] (5) at (3.5, 3.27) {};
\node [style=gn,label={[label position=right]$\alpha$}] (6) at (  2, 4.5) {};
\node [style=none] (7) at (0.5, 5.73) {};
\path[] (1.25, 5.32) rectangle (2.75, 6.14);
\node at (  2, 5.73) {$\cdots$};
\node [style=none] (9) at (3.5, 5.73) {};
\path[] (0.25, 6.95) rectangle (3.75, 7.77);
\node at (  2, 7.36) {$n$};
\node [style=none] (11) at (  1, 7.36) {};
\node [style=none] (12) at (  3, 7.36) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (3.center) to (1.center);
\draw[out=270, in= 90] (5.center) to (2.center);
\draw[out=225, in= 90] (6.center) to (3.center);
\draw[out=315, in= 90] (6.center) to (5.center);
\draw[out=270, in=135] (7.center) to (6.center);
\draw[out=270, in= 45] (9.center) to (6.center);
\draw[out=270, in= 90] (11.center) to (7.center);
\draw[out=270, in= 90] (12.center) to (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/rn-alpha.tex <==
\begin{tikzpicture}[xscale=0.5,yscale=0.4,baseline=(current bounding box.center)]
\begin{pgfonlayer}{nodelayer}
\path[] (0.25, 1.23) rectangle (3.75, 2.05);
\node at (  2, 1.64) {$m$};
\node [style=none] (1) at (  1, 1.64) {};
\node [style=none] (2) at (  3, 1.64) {};
\node [style=none] (3) at (0.5, 3.27) {};
\path[] (1.25, 2.86) rectangle (2.75, 3.68);
\node at (  2, 3.27) {$\cdots$};
\node [style=none] (5) at (3.5, 3.27) {};
\node [style=rn,label={[label position=right]$\alpha$}] (6) at (  2, 4.5) {};
\node [style=none] (7) at (0.5, 5.73) {};
\path[] (1.25, 5.32) rectangle (2.75, 6.14);
\node at (  2, 5.73) {$\cdots$};
\node [style=none] (9) at (3.5, 5.73) {};
\path[] (0.25, 6.95) rectangle (3.75, 7.77);
\node at (  2, 7.36) {$n$};
\node [style=none] (11) at (  1, 7.36) {};
\node [style=none] (12) at (  3, 7.36) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (3.center) to (1.center);
\draw[out=270, in= 90] (5.center) to (2.center);
\draw[out=225, in= 90] (6.center) to (3.center);
\draw[out=315, in= 90] (6.center) to (5.center);
\draw[out=270, in=135] (7.center) to (6.center);
\draw[out=270, in= 45] (9.center) to (6.center);
\draw[out=270, in= 90] (11.center) to (7.center);
\draw[out=270, in= 90] (12.center) to (9.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/spider.tex <==
\begin{tikzpicture}[xscale=0.4,yscale=0.3]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.562, 0.417) {};
\node [style=none] (1) at (3.94, 0.417) {};
\node [style=none] (2) at (5.06, 0.417) {};
\node [style=none] (3) at (8.44, 0.417) {};
\node [style=none] (4) at (10.5, 0.417) {};
\node [style=none] (5) at (13.5, 0.417) {};
\node [style=none] (6) at (0.562, 1.67) {};
\path[] (1.41, 1.25) rectangle (3.09, 2.08);
\node at (2.25, 1.67) {};
\node [style=none] (8) at (3.94, 1.67) {};
\node [style=none] (9) at (5.06, 1.67) {};
\path[] (5.91, 1.25) rectangle (7.59, 2.08);
\node at (6.75, 1.67) {$\cdots$};
\node [style=none] (11) at (8.44, 1.67) {};
\node [style=none] (12) at (0.5, 3.33) {};
\path[] (1.25, 2.92) rectangle (2.75, 3.75);
\node at (  2, 3.33) {$\cdots$};
\node [style=none] (14) at (3.5, 3.33) {};
\node [style=rn,label={[label position=right]$\alpha$}] (15) at (6.5, 3.33) {};
\node [style=none] (16) at (0.562,   5) {};
\node [style=none] (17) at (1.69,   5) {};
\node [style=none] (18) at (2.81,   5) {};
\path[] (3.66, 4.58) rectangle (5.34, 5.42);
\node at (4.5,   5) {$\ddots$};
\node [style=none] (20) at (6.19,   5) {};
\node [style=none] (21) at (7.31,   5) {};
\node [style=none] (22) at (8.44,   5) {};
\node [style=rn,label={[label position=left]$\beta$}] (23) at (2.5, 6.67) {};
\node [style=none] (24) at (5.5, 6.67) {};
\path[] (6.25, 6.25) rectangle (7.75, 7.08);
\node at (  7, 6.67) {$\cdots$};
\node [style=none] (26) at (8.5, 6.67) {};
\node [style=none] (27) at (0.562, 8.33) {};
\path[] (1.41, 7.92) rectangle (3.09, 8.75);
\node at (2.25, 8.33) {$\cdots$};
\node [style=none] (29) at (3.94, 8.33) {};
\node [style=none] (30) at (5.06, 8.33) {};
\path[] (5.91, 7.92) rectangle (7.59, 8.75);
\node at (6.75, 8.33) {};
\node [style=none] (32) at (8.44, 8.33) {};
\node [style=none] (33) at (9.5,   5) {=};
\node [style=none] (33) at (9.5, 2.92) {(S1)};
\node [style=none] (34) at (10.5, 2.5) {};
\path[] (11.2, 1.67) rectangle (12.8, 3.33);
\node at ( 12, 2.5) {$\cdots$};
\node [style=none] (36) at (13.5, 2.5) {};
\node [style=rn,label={[label position=right]$\beta+\alpha$}] (37) at ( 12,   5) {};
\node [style=none] (38) at (10.5, 7.5) {};
\path[] (11.2, 6.67) rectangle (12.8, 8.33);
\node at ( 12, 7.5) {$\cdots$};
\node [style=none] (40) at (13.5, 7.5) {};
\node [style=none] (41) at (0.562, 9.58) {};
\node [style=none] (42) at (3.94, 9.58) {};
\node [style=none] (43) at (5.06, 9.58) {};
\node [style=none] (44) at (8.44, 9.58) {};
\node [style=none] (45) at (10.5, 9.58) {};
\node [style=none] (46) at (13.5, 9.58) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (6.center) to (0.center);
\draw[out=270, in= 90] (8.center) to (1.center);
\draw[out=270, in= 90] (9.center) to (2.center);
\draw[out=270, in= 90] (11.center) to (3.center);
\draw[out=225, in= 90] (15.center) to (9.center);
\draw[out=315, in= 90] (15.center) to (11.center);
\draw[out=270, in= 90] (12.center) to (6.center);
\draw[out=270, in= 90] (16.center) to (12.center);
\draw[out=300, in= 90] (14.center) to (8.center);
\draw[out=270, in=120] (17.center) to (14.center);
\draw[out=270, in=67.5] (21.center) to (15.center);
\draw[out=270, in=22.5] (22.center) to (15.center);
\draw[out=202, in= 90] (23.center) to (16.center);
\draw[out=248, in= 90] (23.center) to (17.center);
\draw[out=320, in=158] (18.center) to (15.center);
\draw[out=292, in=140] (23.center) to (18.center);
\draw[out=320, in=112] (20.center) to (15.center);
\draw[out=338, in=140] (23.center) to (20.center);
\draw[out=270, in=135] (27.center) to (23.center);
\draw[out=270, in= 45] (29.center) to (23.center);
\draw[out=300, in= 90] (24.center) to (21.center);
\draw[out=270, in=120] (30.center) to (24.center);
\draw[out=270, in= 90] (26.center) to (22.center);
\draw[out=270, in= 90] (32.center) to (26.center);
\draw[out=270, in= 90] (34.center) to (4.center);
\draw[out=270, in= 90] (36.center) to (5.center);
\draw[out=225, in= 90] (37.center) to (34.center);
\draw[out=315, in= 90] (37.center) to (36.center);
\draw[out=270, in=135] (38.center) to (37.center);
\draw[out=270, in= 45] (40.center) to (37.center);
\draw[out=270, in= 90] (41.center) to (27.center);
\draw[out=270, in= 90] (42.center) to (29.center);
\draw[out=270, in= 90] (43.center) to (30.center);
\draw[out=270, in= 90] (44.center) to (32.center);
\draw[out=270, in= 90] (45.center) to (38.center);
\draw[out=270, in= 90] (46.center) to (40.center);

\end{pgfonlayer}
\end{tikzpicture}


==> figs/triangle.tex <==
\begin{tikzpicture}[xscale=0.7, yscale=0.7]
\begin{pgfonlayer}{nodelayer}
\node [style=none] (0) at (0.5, 0.333) {};
\node [style=none] (1) at (3.5, 0.333) {};
\node [style=ug] (2) at (0.5,   2) {};
\node [style=none] (3) at (1.5,   2) {=};
\node [style=none] (3) at (1.5, 1.33) {};
\node [style=rn,label={[label position=right]$\frac{\pi}{2}$}] (4) at (3.5,   1) {};
\node [style=gn,label={[label position=left]$-\frac{\pi}{4}$}] (5) at (2.75, 1.67) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (6) at (4.25, 1.67) {};
\node [style=rn] (7) at (2.75, 2.33) {};
\node [style=rn,label={[label position=right]$\pi$}] (8) at (4.25, 2.33) {};
\node [style=gn,label={[label position=left]$-\frac{\pi}{4}$}] (9) at (2.5,   3) {};
\node [style=gn] (10) at (3.5,   3) {};
\node [style=gn,label={[label position=right]$\frac{\pi}{4}$}] (11) at (4.5,   3) {};
\node [style=none] (12) at (0.5, 3.67) {};
\node [style=none] (13) at (3.5, 3.67) {};

\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw[out=270, in= 90] (2.center) to (0.center);
\draw[out=270, in= 90] (4.center) to (1.center);
\draw[out=270, in= 90] (6.center) to (4.center);
\draw[out=270, in= 90] (7.center) to (5.center);
\draw[out=270, in= 90] (8.center) to (6.center);
\draw[out=270, in=135] (9.center) to (7.center);
\draw[out=225, in= 45] (10.center) to (7.center);
\draw[out=315, in=135] (10.center) to (8.center);
\draw[out=270, in= 45] (11.center) to (8.center);
\draw[out=270, in= 90] (12.center) to (2.center);
\draw[out=270, in= 90] (13.center) to (10.center);

\end{pgfonlayer}
\end{tikzpicture}

